Reducing Warning Errors in Driver Support with Personalized Risk Maps

We consider the problem of human-focused driver support. State-of-the-art personalization concepts allow to estimate parameters for vehicle control systems or driver models. However, there are currently few approaches proposed that use personalized models and evaluate the effectiveness in the form of general risk warning. In this paper, we therefore propose a warning system that estimates a personalized risk factor for the given driver based on the driver's behavior. The system afterwards is able to adapt the warning signal with personalized Risk Maps. In experiments, we show examples for longitudinal following and intersection scenarios in which the novel warning system can effectively reduce false negative errors and false positive errors compared to a baseline approach which does not use personalized driver considerations. This underlines the potential of personalization for reducing warning errors in risk warning and driver support.

==> images/2_interpolation_risk_factor5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_interpolation_risk_factor5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.52209473bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89443578)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_interpolation_risk_factor5.pdf}}%
    \put(0.32224027,0.32502526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident behavior\end{tabular}}}}%
    \put(0.32408942,0.56850591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defensive behavior\end{tabular}}}}%
    \put(0.74717047,0.44679591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor\end{tabular}}}}%
    \put(0.01839141,0.07071163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}accelerating\end{tabular}}}}%
    \put(0.03067663,0.63682864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}braking\end{tabular}}}}%
    \put(0.69807912,0.51449028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}braking\end{tabular}}}}%
    \put(0.75649598,0.32576129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current driver\end{tabular}}}}%
    \put(0.05770593,0.19683899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}factor = confident\end{tabular}}}}%
    \put(0.05750252,0.43336925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}factor = defensive\end{tabular}}}}%
    \put(0.73550139,0.18777978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}factor\hspace{0.03cm}$\rightarrow$\hspace{0.05cm}defensive\end{tabular}}}}%
    \put(0.43972167,-0.00522031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time $[\unit{s}]$\end{tabular}}}}%
    \put(0.42366916,0.65230229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time $[\unit{s}]$\end{tabular}}}}%
    \put(0.36155341,0.69901238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity $[\unit{m/s}]$\end{tabular}}}}}%
    \put(0.37110639,0.04320126){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity $[\unit{m/s}]$\end{tabular}}}}}%
    \put(0.09311647,0.54041456){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Defensive}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_interpolation_risk_factor5.pdf}}%
    \put(0.50598283,0.40090124){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Interpolation}\end{tabular}}}}%
    \put(0.09224317,0.49826289){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Risk Maps}\end{tabular}}}}%
    \put(0.09422099,0.30462762){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Confident}\end{tabular}}}}%
    \put(0.09339531,0.26276257){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Risk Maps}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_interpolation_risk_factor5.pdf}}%
    \put(0.71793376,0.11410195){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk\end{tabular}}}}}%
    \put(0.70430548,0.776327){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2_interpolation_risk_factor5.pdf}}%
  \end{picture}%
\endgroup%


==> images/3_warning_system2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3_warning_system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.81390381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70565414)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3_warning_system2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3_warning_system2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3_warning_system2.pdf}}%
    \put(-0.01300457,0.65340901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vehicle states\end{tabular}}}}%
    \put(0.47097051,0.6214191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk \end{tabular}}}}%
    \put(-0.00489258,0.5312382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor\end{tabular}}}}%
    \put(0.82541299,0.64132612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal\end{tabular}}}}%
    \put(0.17080554,0.23748911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time $[\unit{s}]$ \end{tabular}}}}%
    \put(0.12007706,0.28508345){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity $[\unit{m/s}]$\end{tabular}}}}}%
    \put(0.44863751,0.35480618){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk\end{tabular}}}}}%
    \put(0.58579186,0.23748911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time $[\unit{s}]$ \end{tabular}}}}%
    \put(0.86535817,0.35480618){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk\end{tabular}}}}}%
    \put(0.18097378,0.17856952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current \\driver\end{tabular}}}}%
    \put(0.21861718,0.06335316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-estimated \\risk factor\end{tabular}}}}%
    \put(0.74125155,0.06775316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-check\\personalized risk\end{tabular}}}}%
    \put(0.70987242,0.17856952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}adapt \\to driver\end{tabular}}}}%
    \put(0.74396507,0.49778629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{warning}\end{tabular}}}}%
    \put(0.53102301,0.28508345){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity $[\unit{m/s}]$\end{tabular}}}}}%
    \put(0.21788653,0.60860183){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Personalized }\end{tabular}}}}%
    \put(0.21788653,0.56871534){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Risk Maps}\end{tabular}}}}%
    \put(0.61347421,0.60860183){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Warning}\end{tabular}}}}%
    \put(0.61347421,0.56871534){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Adaptation}\end{tabular}}}}%
    %\put(0.22037228,0.39833094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{white}{risk factor}\end{tabular}}}}%
	\put(0.26137228,0.42033094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{white}{\small risk}\end{tabular}}}}%
	\put(0.25937228,0.39133094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{white}{\small factor}\end{tabular}}}}%
	
  \end{picture}%
\endgroup%


==> images/experiments/estimation_examples_intersection3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'estimation_examples_intersection3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.8380473bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0502132)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{estimation_examples_intersection3.pdf}}%
    \put(-0.69469096,-1.2265059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27648542\unitlength}\end{minipage}}}%
    \put(-0.69469096,-1.2265059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27648542\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{estimation_examples_intersection3.pdf}}%
    \put(0.72472878,0.26478789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}estimated\end{tabular}}}}%
    \put(0.72472867,0.23974032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{estimation_examples_intersection3.pdf}}%
    \put(0.02412148,0.19691279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident driver \end{tabular}}}}%
    \put(0.09085398,0.04451392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}accelerating\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{estimation_examples_intersection3.pdf}}%
    \put(0.02103661,0.55853749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}normal driver \end{tabular}}}}%
    \put(0.01856851,0.90872767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defensive driver \end{tabular}}}}%
    \put(0.0715592,0.39643642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slightly braking\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{estimation_examples_intersection3.pdf}}%
    \put(0.10571431,0.75005896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}braking\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{estimation_examples_intersection3.pdf}}%
    \put(0.66356095,0.39790846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{estimation_examples_intersection3.pdf}}%
    \put(0.7286628,0.39790846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{estimation_examples_intersection3.pdf}}%
    \put(0.79376464,0.39790846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{estimation_examples_intersection3.pdf}}%
    \put(0.85886653,0.39790846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{estimation_examples_intersection3.pdf}}%
    \put(0.92396841,0.39790846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.77978214,0.37001604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{estimation_examples_intersection3.pdf}}%
    \put(0.62175978,0.44173218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{estimation_examples_intersection3.pdf}}%
    \put(0.60181397,0.48101715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{estimation_examples_intersection3.pdf}}%
    \put(0.60181397,0.51808598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{estimation_examples_intersection3.pdf}}%
    \put(0.60181397,0.55515476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{estimation_examples_intersection3.pdf}}%
    \put(0.60181397,0.5922235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{estimation_examples_intersection3.pdf}}%
    \put(0.61954358,0.62929232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.58257497,0.48607354){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{estimation_examples_intersection3.pdf}}%
    \put(0.72393417,0.84882731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}estimated\end{tabular}}}}%
    \put(0.72393389,0.82377986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{estimation_examples_intersection3.pdf}}%
    \put(0.66318403,0.76051582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{estimation_examples_intersection3.pdf}}%
    \put(0.72828587,0.76051582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{estimation_examples_intersection3.pdf}}%
    \put(0.79338772,0.76051582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{estimation_examples_intersection3.pdf}}%
    \put(0.8584896,0.76051582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{estimation_examples_intersection3.pdf}}%
    \put(0.92359149,0.76051582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.77940521,0.7326234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{estimation_examples_intersection3.pdf}}%
    \put(0.62138285,0.80212336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{estimation_examples_intersection3.pdf}}%
    \put(0.60143704,0.84362451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{estimation_examples_intersection3.pdf}}%
    \put(0.60143704,0.88069333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{estimation_examples_intersection3.pdf}}%
    \put(0.60143704,0.91776212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{estimation_examples_intersection3.pdf}}%
    \put(0.60143704,0.95483086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{estimation_examples_intersection3.pdf}}%
    \put(0.62138285,0.99189968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.58219805,0.84868089){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{estimation_examples_intersection3.pdf}}%
    \put(0.7243111,0.48621995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}estimated\end{tabular}}}}%
    \put(0.72431087,0.46117251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{estimation_examples_intersection3.pdf}}%
    \put(0.66397871,0.0272504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{estimation_examples_intersection3.pdf}}%
    \put(0.72908056,0.0272504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{estimation_examples_intersection3.pdf}}%
    \put(0.7941824,0.0272504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{estimation_examples_intersection3.pdf}}%
    \put(0.85928429,0.0272504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{estimation_examples_intersection3.pdf}}%
    \put(0.92438617,0.0272504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.7801999,-0.00064203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{estimation_examples_intersection3.pdf}}%
    \put(0.62217754,0.07107408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{estimation_examples_intersection3.pdf}}%
    \put(0.60223173,0.11035906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{estimation_examples_intersection3.pdf}}%
    \put(0.60223173,0.14742788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{estimation_examples_intersection3.pdf}}%
    \put(0.60223173,0.18449667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{estimation_examples_intersection3.pdf}}%
    \put(0.60223173,0.22156541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{estimation_examples_intersection3.pdf}}%
    \put(0.62217754,0.25863423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.58299273,0.11541544){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{estimation_examples_intersection3.pdf}}%
  \end{picture}%
\endgroup%


==> images/experiments/estimation_examples_longitudinal.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'estimation_examples_longitudinal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.8380473bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64936256)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{estimation_examples_longitudinal.pdf}}%
    \put(0.66104803,0.37299871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{estimation_examples_longitudinal.pdf}}%
    \put(0.7482628,0.37299871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{estimation_examples_longitudinal.pdf}}%
    \put(0.83547766,0.37299871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{estimation_examples_longitudinal.pdf}}%
    \put(0.91959611,0.37299871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.79001837,0.34518188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{estimation_examples_longitudinal.pdf}}%
    \put(0.62381407,0.41664963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{estimation_examples_longitudinal.pdf}}%
    \put(0.59943585,0.45570852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{estimation_examples_longitudinal.pdf}}%
    \put(0.59943585,0.49476742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{estimation_examples_longitudinal.pdf}}%
    \put(0.59943585,0.52939394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{estimation_examples_longitudinal.pdf}}%
    \put(0.59943585,0.56623665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{estimation_examples_longitudinal.pdf}}%
    \put(0.62381407,0.60751175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.58021969,0.47824751){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{estimation_examples_longitudinal.pdf}}%
    \put(-0.69469096,-1.62735653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27648542\unitlength}\end{minipage}}}%
    \put(-0.69469096,-1.62735653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27648542\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{estimation_examples_longitudinal.pdf}}%
    \put(0.02137802,0.39132973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}braking\end{tabular}}}}%
    \put(0.01180264,0.55343557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}normal driver type\end{tabular}}}}%
    \put(0.72092882,0.58419642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground truth\end{tabular}}}}%
    \put(0.72092895,0.60790496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}estimated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{estimation_examples_longitudinal.pdf}}%
    \put(0.02373777,0.09596441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}late braking\end{tabular}}}}%
    \put(0.00907838,0.26915126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident driver type\end{tabular}}}}%
    \put(0.10104007,0.62993629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{further risk factor results:}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{estimation_examples_longitudinal.pdf}}%
    \put(0.66072973,0.02904537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{estimation_examples_longitudinal.pdf}}%
    \put(0.74794451,0.02904537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{estimation_examples_longitudinal.pdf}}%
    \put(0.83515937,0.02904537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{estimation_examples_longitudinal.pdf}}%
    \put(0.91927782,0.02904537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.78970008,0.00122852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{estimation_examples_longitudinal.pdf}}%
    \put(0.62349573,0.0704801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{estimation_examples_longitudinal.pdf}}%
    \put(0.59911756,0.10953899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{estimation_examples_longitudinal.pdf}}%
    \put(0.59911756,0.1463817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{estimation_examples_longitudinal.pdf}}%
    \put(0.59911756,0.18322441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{estimation_examples_longitudinal.pdf}}%
    \put(0.59911756,0.22006712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{estimation_examples_longitudinal.pdf}}%
    \put(0.62349582,0.26355841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.57990139,0.13207799){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{estimation_examples_longitudinal.pdf}}%
    \put(0.72061061,0.24024308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground truth\end{tabular}}}}%
    \put(0.72061094,0.26395161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}estimated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{estimation_examples_longitudinal.pdf}}%
  \end{picture}%
\endgroup%


==> images/experiments/personalization_detailed_example6.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'personalization_detailed_example6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{730.91625784bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27750505)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{personalization_detailed_example6.pdf}}%
    \put(0.28757752,-0.53057803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1150354\unitlength}\end{minipage}}}%
    \put(0.28757752,-0.53057803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1150354\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{personalization_detailed_example6.pdf}}%
    \put(0.2380099,0.13251069){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0.1236656,0.25378513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defensive\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{personalization_detailed_example6.pdf}}%
    \put(0.87926625,0.07423828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}%
    \put(0.87926606,0.05952559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}acceleration [m/s²]\end{tabular}}}}%
    \put(0.65980744,0.13639427){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{personalization_detailed_example6.pdf}}%
    \put(0.69073039,0.08250389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current driver\end{tabular}}}}%
    \put(0.26974449,0.0822779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current driver\end{tabular}}}}%
    \put(0.12440813,0.1184565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{personalization_detailed_example6.pdf}}%
    \put(0.08954435,0.15209652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11987638,0.15241243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.15045028,0.15221916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.18169257,0.15211556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.11473926,0.13940084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.08032501,0.02877884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07204754,0.06472368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.07240687,0.10244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.08016598,0.16623338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07163219,0.20010886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.0727192,0.23901678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.27830253,0.2196137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0.27228089,0.11385616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.6978445,0.22149193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0.69185349,0.1151419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.06598247,0.1672508){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0.0657562,0.03022817){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0.28078899,0.0297469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}factor = 1\end{tabular}}}}%
    \put(0.69235083,0.03065629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}factor = 0.93\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{personalization_detailed_example6.pdf}}%
    \put(0.85303018,0.15084852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{personalization_detailed_example6.pdf}}%
    \put(0.88917724,0.15084852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{personalization_detailed_example6.pdf}}%
    \put(0.92690257,0.15084852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{personalization_detailed_example6.pdf}}%
    \put(0.96328852,0.15084852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.90983427,0.13892732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{personalization_detailed_example6.pdf}}%
    \put(0.83771348,0.16923423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{personalization_detailed_example6.pdf}}%
    \put(0.82716854,0.18439516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{personalization_detailed_example6.pdf}}%
    \put(0.82716854,0.20113427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{personalization_detailed_example6.pdf}}%
    \put(0.82716854,0.21597384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{personalization_detailed_example6.pdf}}%
    \put(0.82716854,0.23176317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{personalization_detailed_example6.pdf}}%
    \put(0.83771349,0.24945207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.81885647,0.19326539){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}risk factor \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{personalization_detailed_example6.pdf}}%
    \put(0.8797211,0.17823246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground truth\end{tabular}}}}%
    \put(0.87972131,0.18902156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}estimated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{personalization_detailed_example6.pdf}}%
    \put(0.83550509,0.03049048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{personalization_detailed_example6.pdf}}%
    \put(0.83550509,0.04969442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{personalization_detailed_example6.pdf}}%
    \put(0.83550509,0.06889837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{personalization_detailed_example6.pdf}}%
    \put(0.83550509,0.08810234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{personalization_detailed_example6.pdf}}%
    \put(0.83550509,0.10730629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.82497977,0.05329009){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}behavior\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{personalization_detailed_example6.pdf}}%
    \put(0.85241121,0.00408368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.88855828,0.00408368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.9262836,0.00408368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.96266956,0.00408368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.90605891,-0.00783754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{personalization_detailed_example6.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{personalization_detailed_example6.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{personalization_detailed_example6.pdf}}%
    \put(0.54660094,0.11943344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident\end{tabular}}}}%
    \put(0.51440181,0.15326782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.54443646,0.15279461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.57501033,0.1530474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.60625262,0.1530469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.53929922,0.14037783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.50488513,0.03054484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49818579,0.06806789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.49854512,0.10499515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.50393702,0.16642124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49777044,0.20345313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.49727927,0.24078286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.49212071,0.17611871){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0.49189444,0.03120513){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{personalization_detailed_example6.pdf}}%
    \put(0.54506929,0.2547621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defensive\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{personalization_detailed_example6.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{personalization_detailed_example6.pdf}}%
    \put(0.0880735,0.01693257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11889722,0.01611641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.14947117,0.0165179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.18229159,0.01622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.11346273,0.00369958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.51289482,0.01658955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.54608584,0.01660807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.57665976,0.01671217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.60632384,0.01641428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.53700321,0.00369956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.11412638,0.17503687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{$t=1\unit{s}$}\end{tabular}}}}%
	\put(0.53843311,0.17554063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{$t=5.5\unit{s}$}\end{tabular}}}}%
    \put(0.3088046,0.14058547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor = 1}\end{tabular}}}}%
    \put(0.71134562,0.14212228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor = 0.93}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/experiments/warning_results6_defensive_confident_driver.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'warning_results6_defensive_confident_driver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{700.06551812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38016973)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.29326259,-0.4438882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11730951\unitlength}\end{minipage}}}%
    \put(0.29326259,-0.4438882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11730951\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.88518636,0.32148316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-reduces \\false negative\\errors \end{tabular}}}}%
    \put(0.87326373,0.35791615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{risk factor:}\end{tabular}}}}%
    \put(0.88552652,0.14727003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-reduces \\false positve\\errors \end{tabular}}}}%
    \put(0.10192402,0.21207179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}following scenario + defensive driver type\end{tabular}}}}%
    \put(0.52315947,0.21207182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}intersection scenario + defensive driver type\end{tabular}}}}%
    \put(0.10575443,0.02024554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}following scenario + confident driver type\end{tabular}}}}%
    \put(0.52593947,0.02024503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}intersection scenario + confident driver type\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.25049612,0.2469755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.2922469,0.2469755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.33399766,0.2469755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.37424457,0.2469755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.30611261,0.23274734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23458909,0.26517177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}      0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23515593,0.2881298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23444657,0.31108778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23444657,0.33404578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23444657,0.35700382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     4\end{tabular}}}}%
    \put(0.22390525,0.24073419){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal $[10^-3]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.27926583,0.34711735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline\end{tabular}}}}%
    \put(0.27926583,0.36179334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.32203732,0.31893719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{no FN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.73996913,0.3145651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{no FN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.68603886,0.24697583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71748944,0.24658347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.77840438,0.24658347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.74795096,0.24657232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.80860126,0.24654864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.74165541,0.23222453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.6701318,0.26517211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}      0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.67069871,0.28813013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.66998931,0.31108818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.66998931,0.33404617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.66998931,0.35700424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     4\end{tabular}}}}%
    \put(0.65944801,0.24073453){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal $[10^-3]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.71480865,0.34711735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline\end{tabular}}}}%
    \put(0.71480865,0.36179337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.76604487,0.11868699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{no FP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.6860388,0.05440161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71748938,0.05400925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.77840432,0.05400925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.7479509,0.0539981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.8086012,0.05397443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.74165535,0.03965031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.67013174,0.07259789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}      0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.67069865,0.09555592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.66998925,0.11851397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.66998925,0.14147196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.66998925,0.16443003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     4\end{tabular}}}}%
    \put(0.65944795,0.04816031){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal $[10^-3]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.71480887,0.15454142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline\end{tabular}}}}%
    \put(0.71480887,0.16921803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.05547058,0.24973208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.08962629,0.25007943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.12318173,0.24986687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.1574707,0.24975282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.08312229,0.2357691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.04517779,0.26527975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03652923,0.30253643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03772221,0.34532773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.02961108,0.26639884){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.08495336,0.36157011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.06079999,0.05840706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09493087,0.05875418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.12846185,0.05854179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.16272585,0.05842778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.08843161,0.04445418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.05051469,0.07394344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04196031,0.11117292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04315246,0.15393304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.0349594,0.07506134){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.09026132,0.17016361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.49153633,0.24973274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.52569199,0.25008009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55924707,0.24986753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.59353583,0.24975348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.51918797,0.2357697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.48124349,0.26528038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4742917,0.30253692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.47468,0.34532812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.46567713,0.26639945){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.52101906,0.36157046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.48905344,0.05832033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.52320911,0.05866768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55676425,0.05845515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.59105301,0.0583411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.51670514,0.04435723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.47876065,0.07386795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.47100416,0.11112452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.47139246,0.1539158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.46319424,0.07498726){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.51853622,0.17015817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.25291051,0.0544016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.29466129,0.0544016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.33641204,0.0544016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.37665895,0.0544016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.30852699,0.04017343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23700347,0.07259788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}      0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23757032,0.09555591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23686095,0.11851396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23686095,0.14147195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.23686095,0.16442999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     4\end{tabular}}}}%
    \put(0.22631963,0.0481603){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal $[10^-3]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.35308468,0.12346397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{no FP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{warning_results6_defensive_confident_driver.pdf}}%
    \put(0.28168011,0.15454364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline\end{tabular}}}}%
    \put(0.28168011,0.17002506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
	
	\put(0.108688,0.083834023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor = 0.13}\end{tabular}}}}%
    \put(0.53993492,0.13303693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor = 0.13}\end{tabular}}}}%
	\put(0.5409295,0.271792997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor = 0.95}\end{tabular}}}}%
	\put(0.10505905,0.27502997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor = 0.95}\end{tabular}}}}%
    
  \end{picture}%
\endgroup%


==> images/experiments/warning_results6_normal_driver.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'warning_results6_normal_driver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{700.06551812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19768826)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{warning_results6_normal_driver.pdf}}%
    \put(0.29326259,-0.62636967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11730951\unitlength}\end{minipage}}}%
    \put(0.29326259,-0.62636967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11730951\unitlength}\end{minipage}}}%
    \put(0.88140814,0.13854294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-no additional \\errors\end{tabular}}}}%
    \put(0.10517965,0.01922023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}following scenario + normal driver type\end{tabular}}}}%
    \put(0.32973406,0.11689486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}similar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{warning_results6_normal_driver.pdf}}%
    \put(0.25210553,0.05217174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{warning_results6_normal_driver.pdf}}%
    \put(0.2938563,0.05217174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{warning_results6_normal_driver.pdf}}%
    \put(0.33560706,0.05217174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{warning_results6_normal_driver.pdf}}%
    \put(0.37585397,0.05217174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.307722,0.03794357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{warning_results6_normal_driver.pdf}}%
    \put(0.23619848,0.07036801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}      0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{warning_results6_normal_driver.pdf}}%
    \put(0.23676533,0.09332604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{warning_results6_normal_driver.pdf}}%
    \put(0.23605596,0.11628408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{warning_results6_normal_driver.pdf}}%
    \put(0.23605596,0.13924208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{warning_results6_normal_driver.pdf}}%
    \put(0.23605596,0.16220013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     4\end{tabular}}}}%
    \put(0.22551465,0.04593043){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal $[10^-3]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{warning_results6_normal_driver.pdf}}%
    \put(0.28087519,0.15231415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline\end{tabular}}}}%
    \put(0.28087519,0.16699016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{warning_results6_normal_driver.pdf}}%
    \put(0.51950206,0.01926687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}intersection scenario + normal driver type\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{warning_results6_normal_driver.pdf}}%
    \put(0.6860388,0.05217101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71748938,0.05177864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.77840432,0.05177864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.7479509,0.05176749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.8086012,0.05174382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.74165535,0.03741971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{warning_results6_normal_driver.pdf}}%
    \put(0.67013174,0.07036728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}      0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{warning_results6_normal_driver.pdf}}%
    \put(0.67069865,0.09332531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{warning_results6_normal_driver.pdf}}%
    \put(0.66998925,0.11628334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{warning_results6_normal_driver.pdf}}%
    \put(0.66998925,0.13924133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{warning_results6_normal_driver.pdf}}%
    \put(0.66998925,0.1621994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}     4\end{tabular}}}}%
    \put(0.65944795,0.04592969){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal $[10^-3]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{warning_results6_normal_driver.pdf}}%
    \put(0.71480892,0.15231126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline\end{tabular}}}}%
    \put(0.71480892,0.16698724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{warning_results6_normal_driver.pdf}}%
    \put(0.05782749,0.0549338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09198316,0.05528115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.12553847,0.05506855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.15982733,0.0549545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.08547915,0.04097074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.04753474,0.07048144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03897352,0.10773801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04016652,0.15052919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03196813,0.07160033){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{warning_results6_normal_driver.pdf}}%
    \put(0.0873102,0.16677156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{warning_results6_normal_driver.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{warning_results6_normal_driver.pdf}}%
    \put(0.48927541,0.05493383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.52343103,0.0552812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55698617,0.05506865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.59127498,0.0549546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.51692706,0.04097078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}future time [s]\end{tabular}}}}%
    \put(0.47898262,0.07048149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.47101673,0.10773805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.47150503,0.15052925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.46261144,0.0716008){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{warning_results6_normal_driver.pdf}}%
    \put(0.51875814,0.16677164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}personalized\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{warning_results6_normal_driver.pdf}}%
    \put(0.74957201,0.12134278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}similar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{warning_results6_normal_driver.pdf}}%
	
	
	\put(0.5699295,0.13303693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor =}\end{tabular}}}}%
	\put(0.5699295,0.12003693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{0.48}\end{tabular}}}}%
    \put(0.10541587,0.078434023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}{factor = 0.48}\end{tabular}}}}%
    
  \end{picture}%
\endgroup%

